An initial-boundary value problem of the general three-component nonlinear Schrodinger equation with a 4x4 Lax pair on a finite interval

We investigate the initial-boundary value problem for the general three-component nonlinear Schrodinger (gtc-NLS) equation with a 4x4 Lax pair on a finite interval by extending the Fokas unified approach. The solutions of the gtc-NLS equation can be expressed in terms of the solutions of a 4x4 matrix Riemann-Hilbert (RH) problem formulated in the complex k-plane. Moreover, the relevant jump matrices of the RH problem can be explicitly found via the three spectral functions arising from the initial data, the Dirichlet-Neumann boundary data. The global relation is also established to deduce two distinct but equivalent types of representations (i.e., one by using the large k of asymptotics of the eigenfunctions and another one in terms of the Gelfand-Levitan-Marchenko (GLM) method) for the Dirichlet and Neumann boundary value problems. Moreover, the relevant formulae for boundary value problems on the finite interval can reduce to ones on the half-line as the length of the interval approaches to infinity. Finally, we also give the linearizable boundary conditions for the GLM representation.

==> (inline-0) <==
\begin{array}{rl}
c_{14}(t,k)=&\d \frac{\Psi_{14}^{(1)}}{k}+\frac{\Psi_{14}^{(2)}+\Psi_{14}^{(1)}\bar{\phi}_{44}^{(1)}}{k^2}
+O\left(\frac{1}{k^3}\right) \vspace{0.08in}\\ &\d-\left\{\frac{\alpha_{11}\bar{\phi}_{41}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{42}^{(1)}+\bar{\alpha}_{13}\bar{\phi}_{43}^{(1)}}{k} +\frac{1}{k^2}\left[\alpha_{11}\bar{\phi}_{41}^{(2)}+\bar{\alpha}_{12}\bar{\phi}_{42}^{(2)}+\bar{\alpha}_{13}\bar{\phi}_{43}^{(2)} \right.\right.\vspace{0.08in}\\
&\d+\Psi_{11}^{(1)}\left(\alpha_{11}\bar{\phi}_{41}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{42}^{(1)}
 +\bar{\alpha}_{13}\bar{\phi}_{43}^{(1)}\right)
+\Psi_{12}^{(1)}\left(\alpha_{12}\bar{\phi}_{41}^{(1)}+\alpha_{22}\bar{\phi}_{42}^{(1)}
+\bar{\alpha}_{23}\bar{\phi}_{43}^{(1)}\right) \qquad\quad\vspace{0.08in}\\
& \d +\left.\left. \Psi_{13}^{(1)}\left(\alpha_{13}\bar{\phi}_{41}^{(1)}+\alpha_{23}\bar{\phi}_{42}^{(1)}+\alpha_{33}\bar{\phi}_{43}^{(1)}\right)\right]
  +O\left(\frac{1}{k^3}\right)\right\}e^{2ikL},\quad k\to\infty,
\end{array} \\
&\label{c24} \begin{array}{rl}
c_{24}(t,k)=&\d \frac{\Psi_{24}^{(1)}}{k}+\frac{\Psi_{24}^{(2)}+\Psi_{24}^{(1)}\bar{\phi}_{44}^{(1)}}{k^2}
+O\left(\frac{1}{k^3}\right) \vspace{0.08in}\\
&\d -\left\{\frac{\alpha_{12}\bar{\phi}_{41}^{(1)}+\alpha_{22}\bar{\phi}_{42}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{43}^{(1)}}{k} +\frac{1}{k^2}\left[\alpha_{12}\bar{\phi}_{41}^{(2)}+\alpha_{22}\bar{\phi}_{42}^{(2)}+\bar{\alpha}_{23}\bar{\phi}_{43}^{(2)} \right.\right.\vspace{0.08in}\\
&\d+\Psi_{21}^{(1)}\left(\alpha_{11}\bar{\phi}_{41}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{42}^{(1)}
 +\bar{\alpha}_{13}\bar{\phi}_{43}^{(1)}\right)
+\Psi_{22}^{(1)}\left(\alpha_{12}\bar{\phi}_{41}^{(1)}+\alpha_{22}\bar{\phi}_{42}^{(1)}
+\bar{\alpha}_{23}\bar{\phi}_{43}^{(1)}\right) \qquad\quad \vspace{0.08in}\\
& \d +\left.\left. \Psi_{23}^{(1)}\left(\alpha_{13}\bar{\phi}_{41}^{(1)}+\alpha_{23}\bar{\phi}_{42}^{(1)}+\alpha_{33}\bar{\phi}_{43}^{(1)}\right)\right]
  +O\left(\frac{1}{k^3}\right)\right\}e^{2ikL},\quad k\to\infty,
\end{array}\\
&\label{c34} \begin{array}{rl}
c_{34}(t,k)=&\d \frac{\Psi_{34}^{(1)}}{k}+\frac{\Psi_{34}^{(2)}+\Psi_{34}^{(1)}\bar{\phi}_{44}^{(1)}}{k^2}
+O\left(\frac{1}{k^3}\right) \vspace{0.08in}\\
&\d-\left\{\frac{\alpha_{13}\bar{\phi}_{41}^{(1)}+\alpha_{23}\bar{\phi}_{42}^{(1)}+\alpha_{33}\bar{\phi}_{43}^{(1)}}{k} +\frac{1}{k^2}\left[\alpha_{13}\bar{\phi}_{41}^{(2)}+\alpha_{23}\bar{\phi}_{42}^{(2)}+\alpha_{33}\bar{\phi}_{43}^{(2)} \right.\right.\vspace{0.08in}\\
&\d+\Psi_{31}^{(1)}\left(\alpha_{11}\bar{\phi}_{41}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{42}^{(1)}
 +\bar{\alpha}_{13}\bar{\phi}_{43}^{(1)}\right)
+\Psi_{32}^{(1)}\left(\alpha_{12}\bar{\phi}_{41}^{(1)}+\alpha_{22}\bar{\phi}_{42}^{(1)}
+\bar{\alpha}_{23}\bar{\phi}_{43}^{(1)}\right) \qquad\quad \vspace{0.08in}\\
& \d +\left.\left. \Psi_{33}^{(1)}\left(\alpha_{13}\bar{\phi}_{41}^{(1)}+\alpha_{23}\bar{\phi}_{42}^{(1)}+\alpha_{33}\bar{\phi}_{43}^{(1)}\right)\right]
  +O\left(\frac{1}{k^3}\right)\right\}e^{2ikL},\quad k\to\infty,
\end{array}
\ene
\ees

\bee
\label{c41} \begin{array}{rl}
c_{41}(t,k)=&\d -\left\{\frac{\alpha_{11}\bar{\phi}_{14}^{(1)}+\alpha_{12}\bar{\phi}_{24}^{(1)}+\alpha_{13}\bar{\phi}_{34}^{(1)}}{k}
+\frac{1}{k^2}\left[\alpha_{11}\bar{\phi}_{14}^{(2)}+\alpha_{12}\bar{\phi}_{24}^{(2)}+\alpha_{13}\bar{\phi}_{34}^{(2)} \right.\right. \vspace{0.08in}\\
&\d \left.\left.+\Psi_{44}^{(1)}\left(\alpha_{11}\bar{\phi}_{14}^{(1)}+\alpha_{12}\bar{\phi}_{24}^{(1)}+\alpha_{13}\bar{\phi}_{34}^{(1)}\right)\right]
+O\left(\frac{1}{k^3}\right)\right\}e^{-2ikL} \vspace{0.08in}\\
&\d+\frac{1}{k}\left[(\alpha_{11}^2+|\alpha_{12}|^2+|\alpha_{13}|^2)\Psi_{41}^{(1)}
 +(\alpha_{11}\alpha_{12}+\alpha_{12}\alpha_{22}+\alpha_{13}\bar{\alpha}_{23})\Psi_{42}^{(1)} \right.\vspace{0.1in}\\
&\d \left. +(\alpha_{11}\alpha_{13}+\alpha_{12}\alpha_{23}+\alpha_{13}\alpha_{33})\Psi_{43}^{(1)}\right] +\frac{1}{k^2}\left[(\alpha_{11}^2+|\alpha_{12}|^2+|\alpha_{13}|^2)\Psi_{41}^{(2)} \right.\vspace{0.1in}\\
& +(\alpha_{11}\alpha_{12}+\alpha_{12}\alpha_{22}+\alpha_{13}\bar{\alpha}_{23})\Psi_{42}^{(2)}
 +(\alpha_{11}\alpha_{13}+\alpha_{12}\alpha_{23}+\alpha_{13}\alpha_{33})\Psi_{43}^{(2)} \vspace{0.1in}\\
& \d   +\Psi_{41}^{(1)}\left[\alpha_{11}\left(\alpha_{11}\bar{\phi}_{11}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{12}^{(1)}
          +\bar{\alpha}_{13}\bar{\phi}_{13}^{(1)}\right)
     +\alpha_{12}\left(\alpha_{11}\bar{\phi}_{21}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{22}^{(1)}+\bar{\alpha}_{13}\bar{\phi}_{23}^{(1)}\right)
     \right.\vspace{0.1in}\\
 & \left.+\alpha_{13}\left(\alpha_{11}\bar{\phi}_{31}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{32}^{(1)}+\bar{\alpha}_{13}\bar{\phi}_{33}^{(1)}\right)\right]
   +\Psi_{42}^{(1)}\left[\alpha_{11}\left(\alpha_{12}\bar{\phi}_{11}^{(1)}+\alpha_{22}\bar{\phi}_{12}^{(1)}
    +\bar{\alpha}_{23}\bar{\phi}_{13}^{(1)}\right) \right.\vspace{0.1in}\\
 & \left. +\alpha_{12}\left(\alpha_{12}\bar{\phi}_{21}^{(1)}+\alpha_{22}\bar{\phi}_{22}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{23}^{(1)}\right)
   +\alpha_{13}\left(\alpha_{12}\bar{\phi}_{31}^{(1)}+\alpha_{22}\bar{\phi}_{32}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{33}^{(1)}\right)\right] \vspace{0.1in}\\
 &+\Psi_{43}^{(1)}\left[\alpha_{11}\left(\alpha_{13}\bar{\phi}_{11}^{(1)}+\alpha_{23}\bar{\phi}_{12}^{(1)}+\alpha_{33}\bar{\phi}_{13}^{(1)}\right)
   +\alpha_{12}\left(\alpha_{13}\bar{\phi}_{21}^{(1)}+\alpha_{23}\bar{\phi}_{22}^{(1)}+\alpha_{33}\bar{\phi}_{23}^{(1)}\right)\right. \vspace{0.1in}\\
 & \d \left. +\alpha_{13}\left(\alpha_{13}\bar{\phi}_{31}^{(1)}+\alpha_{23}\bar{\phi}_{32}^{(1)}+\alpha_{33}\bar{\phi}_{33}^{(1)}\right)\right]
   +O\left(\frac{1}{k^3}\right),\quad k\to\infty,
\end{array}
\ene

\bee
\label{c42} \begin{array}{rl}
c_{42}(t,k)=&\d -\left\{\frac{\bar{\alpha}_{12}\bar{\phi}_{14}^{(1)}+\alpha_{22}\bar{\phi}_{24}^{(1)}+\alpha_{23}\bar{\phi}_{34}^{(1)}}{k}
+\frac{1}{k^2}\left[\bar{\alpha}_{12}\bar{\phi}_{14}^{(2)}+\alpha_{22}\bar{\phi}_{24}^{(2)}+\alpha_{23}\bar{\phi}_{34}^{(2)} \right.\right. \vspace{0.08in}\\
&\d \left.\left.+\Psi_{44}^{(1)}\left(\bar{\alpha}_{12}\bar{\phi}_{14}^{(1)}+\alpha_{22}\bar{\phi}_{24}^{(1)}
   +\alpha_{23}\bar{\phi}_{34}^{(1)}\right)\right]+O\left(\frac{1}{k^3}\right)\right\}e^{-2ikL} \vspace{0.08in}\\
&\d+\frac{1}{k}\left\{(|\alpha_{12}|^2+\alpha_{22}^2+|\alpha_{23}|^2)\Psi_{42}^{(1)}
 +(\alpha_{11}\bar{\alpha}_{12}+\bar{\alpha}_{12}\bar{\alpha}_{22}+\bar{\alpha}_{13}\alpha_{23})\Psi_{41}^{(1)} \right.\vspace{0.1in}\\
&\d +(\bar{\alpha}_{12}\alpha_{13}+\alpha_{22}\alpha_{23}+\alpha_{23}\alpha_{33})\Psi_{43}^{(1)} +\frac{1}{k^2}\left[(|\alpha_{12}|^2+\alpha_{22}^2+|\alpha_{23}|^2)\Psi_{42}^{(2)} \right.\vspace{0.1in}\\
& +(\alpha_{11}\bar{\alpha}_{12}+\bar{\alpha}_{12}\bar{\alpha}_{22}+\bar{\alpha}_{13}\alpha_{23})\Psi_{41}^{(2)}
 +(\bar{\alpha}_{12}\alpha_{13}+\alpha_{22}\alpha_{23}+\alpha_{23}\alpha_{33})\Psi_{43}^{(2)}  \vspace{0.1in}\\
& \d   +\Psi_{41}^{(1)}\left[\bar{\alpha}_{12}\left(\alpha_{11}\bar{\phi}_{11}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{12}^{(1)}
      +\bar{\alpha}_{13}\bar{\phi}_{13}^{(1)}\right)
 +\alpha_{22}\left(\alpha_{11}\bar{\phi}_{21}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{22}^{(1)}+\bar{\alpha}_{13}\bar{\phi}_{23}^{(1)}\right)
     \right.\vspace{0.1in}\\
& \left.+\alpha_{23}\left(\alpha_{11}\bar{\phi}_{31}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{32}^{(1)}
    +\bar{\alpha}_{13}\bar{\phi}_{33}^{(1)}\right)\right]
   +\Psi_{42}^{(1)}\left[\bar{\alpha}_{12}\left(\alpha_{12}\bar{\phi}_{11}^{(1)}+\alpha_{22}\bar{\phi}_{12}^{(1)}
    +\bar{\alpha}_{23}\bar{\phi}_{13}^{(1)}\right) \right.\vspace{0.1in}\\
 & \left. +\alpha_{22}\left(\alpha_{12}\bar{\phi}_{21}^{(1)}+\alpha_{22}\bar{\phi}_{22}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{23}^{(1)}\right)
   +\alpha_{23}\left(\alpha_{12}\bar{\phi}_{31}^{(1)}+\alpha_{22}\bar{\phi}_{32}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{33}^{(1)}\right)\right] \vspace{0.1in}\\
 &+\Psi_{43}^{(1)}\left[\bar{\alpha}_{12}\left(\alpha_{13}\bar{\phi}_{11}^{(1)}+\alpha_{23}\bar{\phi}_{12}^{(1)}+\alpha_{33}\bar{\phi}_{13}^{(1)}\right)
   +\alpha_{22}\left(\alpha_{13}\bar{\phi}_{21}^{(1)}+\alpha_{23}\bar{\phi}_{22}^{(1)}+\alpha_{33}\bar{\phi}_{23}^{(1)}\right)\right. \vspace{0.1in}\\
 & \d \left. +\alpha_{23}\left(\alpha_{13}\bar{\phi}_{31}^{(1)}+\alpha_{23}\bar{\phi}_{32}^{(1)}+\alpha_{33}\bar{\phi}_{33}^{(1)}\right)\right]
   +O\left(\frac{1}{k^3}\right),\quad k\to\infty,
\end{array}
\ene
\bee
\label{c43} \begin{array}{rl}
c_{43}(t,k)=&\d -\left\{\frac{\bar{\alpha}_{13}\bar{\phi}_{14}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{24}^{(1)}+\alpha_{33}\bar{\phi}_{34}^{(1)}}{k}
+\frac{1}{k^2}\left[\bar{\alpha}_{13}\bar{\phi}_{14}^{(2)}+\bar{\alpha}_{23}\bar{\phi}_{24}^{(2)}+\alpha_{33}\bar{\phi}_{34}^{(2)} \right.\right. \vspace{0.08in}\\
&\d \left.\left.+\Psi_{44}^{(1)}\left(\bar{\alpha}_{13}\bar{\phi}_{14}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{24}^{(1)}+\alpha_{33}\bar{\phi}_{34}^{(1)}\right)\right]+O\left(\frac{1}{k^3}\right)\right\}e^{-2ikL} \vspace{0.08in}\\
&\d+\frac{1}{k}\left\{(|\alpha_{13}|^2+|\alpha_{23}|^2+\alpha_{33}^2)\Psi_{43}^{(1)}
 +(\alpha_{11}\bar{\alpha}_{13}+\bar{\alpha}_{12}\bar{\alpha}_{23}+\bar{\alpha}_{13}\alpha_{33})\Psi_{41}^{(1)} \right.\vspace{0.1in}\\
&\d +(\bar{\alpha}_{13}\alpha_{12}+\alpha_{22}\bar{\alpha}_{23}+\alpha_{13}\bar{\alpha}_{23})\Psi_{42}^{(1)} +\frac{1}{k^2}\left[(|\alpha_{13}|^2+|\alpha_{23}|^2+\alpha_{33}^2)\Psi_{43}^{(2)} \right.\vspace{0.1in}\\
& +(\alpha_{11}\bar{\alpha}_{12}+\bar{\alpha}_{12}\bar{\alpha}_{22}+\bar{\alpha}_{13}\alpha_{23})\Psi_{41}^{(2)}
 +(\bar{\alpha}_{12}\alpha_{13}+\alpha_{22}\alpha_{23}+\alpha_{23}\alpha_{33})\Psi_{43}^{(2)}  \vspace{0.1in}\\
& \d  +\Psi_{41}^{(1)}\left[\bar{\alpha}_{13}\left(\alpha_{11}\bar{\phi}_{11}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{12}^{(1)}
      +\bar{\alpha}_{13}\bar{\phi}_{13}^{(1)}\right)
 +\bar{\alpha}_{23}\left(\alpha_{11}\bar{\phi}_{21}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{22}^{(1)}+\bar{\alpha}_{13}\bar{\phi}_{23}^{(1)}\right)
     \right.\vspace{0.1in}\\
& \left.+\alpha_{33}\left(\alpha_{11}\bar{\phi}_{31}^{(1)}+\bar{\alpha}_{12}\bar{\phi}_{32}^{(1)}
    +\bar{\alpha}_{13}\bar{\phi}_{33}^{(1)}\right)\right]
   +\Psi_{42}^{(1)}\left[\bar{\alpha}_{13}\left(\alpha_{12}\bar{\phi}_{11}^{(1)}+\alpha_{22}\bar{\phi}_{12}^{(1)}
    +\bar{\alpha}_{23}\bar{\phi}_{13}^{(1)}\right) \right.\vspace{0.1in}\\
 & \left. +\bar{\alpha}_{23}\left(\alpha_{12}\bar{\phi}_{21}^{(1)}+\alpha_{22}\bar{\phi}_{22}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{23}^{(1)}\right)
   +\alpha_{33}\left(\alpha_{12}\bar{\phi}_{31}^{(1)}+\alpha_{22}\bar{\phi}_{32}^{(1)}+\bar{\alpha}_{23}\bar{\phi}_{33}^{(1)}\right)\right] \vspace{0.1in}\\
 &+\Psi_{43}^{(1)}\left[\bar{\alpha}_{13}\left(\alpha_{13}\bar{\phi}_{11}^{(1)}+\alpha_{23}\bar{\phi}_{12}^{(1)}+\alpha_{33}\bar{\phi}_{13}^{(1)}\right)
   +\bar{\alpha}_{23}\left(\alpha_{13}\bar{\phi}_{21}^{(1)}+\alpha_{23}\bar{\phi}_{22}^{(1)}+\alpha_{33}\bar{\phi}_{23}^{(1)}\right)\right. \vspace{0.1in}\\
 & \d \left. +\alpha_{33}\left(\alpha_{13}\bar{\phi}_{31}^{(1)}+\alpha_{23}\bar{\phi}_{32}^{(1)}+\alpha_{33}\bar{\phi}_{33}^{(1)}\right)\right]
   +O\left(\frac{1}{k^3}\right),\quad k\to\infty,
\end{array}
\begin{array}{rl}
c_{14}(t,k)\!=&\!\!\! \Psi_{14}(t,k)\bar{\phi}_{44}(t,\bar{k})-e^{2ikL}\big[\Psi_{11}(t,k)(\alpha_{11}\bar{\phi}_{41}(t,\bar{k})
 +\bar{\alpha}_{12}\bar{\phi}_{42}(t,\bar{k}) +\bar{\alpha}_{13}\bar{\phi}_{43}(t,\bar{k})) \vspace{0.1in}\\
 &\!\!\! + \Psi_{12}(t,k)(\alpha_{12}\bar{\phi}_{41}(t,\bar{k})
 +\alpha_{22}\bar{\phi}_{42}(t,\bar{k})+\bar{\alpha}_{23}\bar{\phi}_{43}(t,\bar{k})) \vspace{0.1in}\\
 &\!\!\! + \Psi_{13}(t,k)(\alpha_{13}\bar{\phi}_{41}(t,\bar{k})
 +\alpha_{23}\bar{\phi}_{42}(t,\bar{k})+\alpha_{33}\bar{\phi}_{43}(t,\bar{k}))\big],
 \end{array}
 \vspace{0.1in}\\
&\begin{array}{rl}
c_{24}(t,k)\!=&\!\!\! \Psi_{24}(t,k)\bar{\phi}_{44}(t,\bar{k})-e^{2ikL}\big[\Psi_{21}(t,k)(\alpha_{11}\bar{\phi}_{41}(t,\bar{k})
 +\bar{\alpha}_{12}\bar{\phi}_{42}(t,\bar{k}) +\bar{\alpha}_{13}\bar{\phi}_{43}(t,\bar{k})) \vspace{0.1in}\\
 &\!\!\! + \Psi_{22}(t,k)(\alpha_{12}\bar{\phi}_{41}(t,\bar{k})
 +\alpha_{22}\bar{\phi}_{42}(t,\bar{k})+\bar{\alpha}_{23}\bar{\phi}_{43}(t,\bar{k})) \vspace{0.1in}\\
 &\!\!\! + \Psi_{23}(t,k)(\alpha_{13}\bar{\phi}_{41}(t,\bar{k})
 +\alpha_{23}\bar{\phi}_{42}(t,\bar{k})+\alpha_{33}\bar{\phi}_{43}(t,\bar{k}))\big],
 \end{array} \vspace{0.1in}\\
& \begin{array}{rl}
c_{34}(t,k)\!=&\!\!\! \Psi_{34}(t,k)\bar{\phi}_{44}(t,\bar{k})-e^{2ikL}\big[\Psi_{31}(t,k)(\alpha_{11}\bar{\phi}_{41}(t,\bar{k})
 +\bar{\alpha}_{12}\bar{\phi}_{42}(t,\bar{k}) +\bar{\alpha}_{13}\bar{\phi}_{43}(t,\bar{k})) \vspace{0.1in}\\
 &\!\!\! + \Psi_{32}(t,k)(\alpha_{12}\bar{\phi}_{41}(t,\bar{k})
 +\alpha_{22}\bar{\phi}_{42}(t,\bar{k})+\bar{\alpha}_{23}\bar{\phi}_{43}(t,\bar{k})) \vspace{0.1in}\\
 &\!\!\! + \Psi_{33}(t,k)(\alpha_{13}\bar{\phi}_{41}(t,\bar{k})
 +\alpha_{23}\bar{\phi}_{42}(t,\bar{k})+\alpha_{33}\bar{\phi}_{43}(t,\bar{k}))\big],
 \end{array}
\begin{array}{rl}
 \Psi_{11,t}(t,k)=&\!\!\! (2ku_{01}+iu_{11})\Psi_{41}
   -i\Psi_{11}(\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{21}(\alpha_{12}|u_{01}|^2+\alpha_{22}u_{01}\bar{u}_{02}+\bar{\alpha}_{23}u_{01}\bar{u}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\Psi_{31}(\alpha_{13}|u_{01}|^2+\alpha_{23}u_{01}\bar{u}_{02}+\alpha_{33}u_{01}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{21,t}(t,k)=&\!\!\! (2ku_{02}+iu_{12})\Psi_{41}
   -i\Psi_{11}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{21}(\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{31}(\alpha_{13}u_{02}\bar{u}_{01}+\alpha_{23}|u_{02}|^2+\alpha_{33}u_{02}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{31,t}(t,k)=& (2ku_{03}+iu_{13})\Psi_{41}   -i\Psi_{11}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\Psi_{21}(\alpha_{12}u_{03}\bar{u}_{01}+\alpha_{22}u_{03}\bar{u}_{02}+\bar{\alpha}_{23}|u_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{31}(\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2),   \vspace{0.08in}\\
 \Psi_{41,t}(t,k)=&\!\!\!\Psi_{11}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{21}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{31}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\Psi_{41}[4k^2+\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01} \vspace{0.08in}\\
 &\!\!\! +\alpha_{22}|u_{02}|^2
 +\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2],
 \end{array}
\begin{array}{rl}
 \Psi_{12,t}(t,k)=&\!\!\! (2ku_{01}+iu_{11})\Psi_{42}
   -i\Psi_{12}(\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{22}(\alpha_{12}|u_{01}|^2+\alpha_{22}u_{01}\bar{u}_{02}+\bar{\alpha}_{23}u_{01}\bar{u}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\Psi_{32}(\alpha_{13}|u_{01}|^2+\alpha_{23}u_{01}\bar{u}_{02}+\alpha_{33}u_{01}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{22,t}(t,k)=&\!\!\! (2ku_{02}+iu_{12})\Psi_{42}
   -i\Psi_{12}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{22}(\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{32}(\alpha_{13}u_{02}\bar{u}_{01}+\alpha_{23}|u_{02}|^2+\alpha_{33}u_{02}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{32,t}(t,k)=& (2ku_{03}+iu_{13})\Psi_{42}   -i\Psi_{12}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\Psi_{22}(\alpha_{12}u_{03}\bar{u}_{01}+\alpha_{22}u_{03}\bar{u}_{02}+\bar{\alpha}_{23}|u_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{32}(\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2),   \vspace{0.08in}\\
 \Psi_{42,t}(t,k)=&\!\!\!\Psi_{12}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{22}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{32}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\Psi_{42}[4k^2+\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01} \vspace{0.08in}\\
 &\!\!\! +\alpha_{22}|u_{02}|^2
 +\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2],
 \end{array}
\begin{array}{rl}
 \Psi_{13,t}(t,k)=&\!\!\! (2ku_{01}+iu_{11})\Psi_{43}
   -i\Psi_{13}(\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{23}(\alpha_{12}|u_{01}|^2+\alpha_{22}u_{01}\bar{u}_{02}+\bar{\alpha}_{23}u_{01}\bar{u}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\Psi_{33}(\alpha_{13}|u_{01}|^2+\alpha_{23}u_{01}\bar{u}_{02}+\alpha_{33}u_{01}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{23,t}(t,k)=&\!\!\! (2ku_{02}+iu_{12})\Psi_{43}
   -i\Psi_{13}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{23}(\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{33}(\alpha_{13}u_{02}\bar{u}_{01}+\alpha_{23}|u_{02}|^2+\alpha_{33}u_{02}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{33,t}(t,k)=& (2ku_{03}+iu_{13})\Psi_{43}   -i\Psi_{13}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\Psi_{23}(\alpha_{12}u_{03}\bar{u}_{01}+\alpha_{22}u_{03}\bar{u}_{02}+\bar{\alpha}_{23}|u_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{33}(\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2),   \vspace{0.08in}\\
 \Psi_{43,t}(t,k)=&\!\!\!\Psi_{13}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{23}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{33}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\Psi_{43}[4k^2+\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01} \vspace{0.08in}\\
 &\!\!\! +\alpha_{22}|u_{02}|^2
 +\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2],
 \end{array}
\begin{array}{rl}
 \Psi_{14,t}(t,k)=&\!\!\! (2ku_{01}+iu_{11})\Psi_{44}
   -i\Psi_{14}(4k^2+\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{24}(\alpha_{12}|u_{01}|^2+\alpha_{22}u_{01}\bar{u}_{02}+\bar{\alpha}_{23}u_{01}\bar{u}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\Psi_{34}(\alpha_{13}|u_{01}|^2+\alpha_{23}u_{01}\bar{u}_{02}+\alpha_{33}u_{01}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{24,t}(t,k)=&\!\!\! (2ku_{02}+iu_{12})\Psi_{44}
   -i\Psi_{14}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
   &\!\!\! -i\Psi_{24}(4k^2+\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{34}(\alpha_{13}u_{02}\bar{u}_{01}+\alpha_{23}|u_{02}|^2+\alpha_{33}u_{02}\bar{u}_{03}),  \vspace{0.08in}\\
 \Psi_{34,t}(t,k)=& (2ku_{03}+iu_{13})\Psi_{44}   -i\Psi_{14}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\Psi_{24}(\alpha_{12}u_{03}\bar{u}_{01}+\alpha_{22}u_{03}\bar{u}_{02}+\bar{\alpha}_{23}|u_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\Psi_{34}(4k^2+\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2),   \vspace{0.08in}\\
 \Psi_{44,t}(t,k)=&\!\!\!\Psi_{14}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{24}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\Psi_{34}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\Psi_{44}[\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2 \vspace{0.08in}\\
 &\!\!\! +\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2],
 \end{array}
\begin{array}{c} \Psi_{11} \\ \Psi_{21} \\ \Psi_{31} \\ \Psi_{41} \end{array}
\begin{array}{c} \Psi_{11} \\ \Psi_{21} \\ \Psi_{31} \\ \Psi_{41} \end{array}\right)
=\left(\begin{array}{c} 1 \\ 0 \\ 0 \\ 0 \end{array}\right)
+\sum_{s=1}^2\frac{1}{k^s}\left(\begin{array}{c} \Psi_{11}^{(s)} \vspace{0.05in}\\ \Psi_{21}^{(s)} \vspace{0.05in}\\ \Psi_{31}^{(s)} \vspace{0.05in}\\ \Psi_{41}^{(s)} \end{array}\right)
+O\left(\frac{1}{k^3}\right)\qquad\qquad\qquad\qquad \vspace{0.05in}\\
+\left[\frac{1}{2ik}\left(\begin{array}{c} 0 \\ 0 \vspace{0.05in}\\ 0 \vspace{0.05in}\\
 \alpha_{11}\bar{u}_{01}(0)+\bar{\alpha}_{12}\bar{u}_{02}(0)+\bar{\alpha}_{13}\bar{u}_{03}(0) \end{array}
\begin{array}{c} \Psi_{12} \\ \Psi_{22} \\ \Psi_{32} \\ \Psi_{42} \end{array}\right)
=\left(\begin{array}{c} 1 \\ 0 \\ 0 \\ 0 \end{array}\right)
+\sum_{s=1}^2\frac{1}{k^s}\left(\begin{array}{c} \Psi_{12}^{(s)} \vspace{0.05in}\\ \Psi_{22}^{(s)} \vspace{0.05in}\\ \Psi_{32}^{(s)} \vspace{0.05in}\\ \Psi_{42}^{(s)} \end{array}\right)
+O\left(\frac{1}{k^3}\right)\qquad\qquad\qquad\qquad \vspace{0.05in}\\
+\left[\frac{1}{2ik}\left(\begin{array}{c} 0 \\ 0 \vspace{0.05in}\\ 0 \vspace{0.05in}\\
 \alpha_{12}\bar{u}_{01}(0)+\alpha_{22}\bar{u}_{02}(0)+\bar{\alpha}_{23}\bar{u}_{03}(0) \end{array}\right)+O\left(\frac{1}{k^2}\right)\right]e^{4ik^2t},
\ene
\bee\no
\left(\begin{array}{c} \Psi_{13} \\ \Psi_{23} \\ \Psi_{33} \\ \Psi_{43} \end{array}\right)
=\left(\begin{array}{c} 1 \\ 0 \\ 0 \\ 0 \end{array}\right)
+\sum_{s=1}^2\frac{1}{k^s}\left(\begin{array}{c} \Psi_{13}^{(s)} \vspace{0.05in}\\ \Psi_{23}^{(s)} \vspace{0.05in}\\ \Psi_{33}^{(s)} \vspace{0.05in}\\ \Psi_{43}^{(s)} \end{array}\right)
+O\left(\frac{1}{k^3}\right)\qquad\qquad\qquad\qquad \vspace{0.05in}\\
+\left[\frac{1}{2ik}\left(\begin{array}{c} 0 \vspace{0.05in}\\  0 \vspace{0.05in}\\ 0 \vspace{0.05in}\\
\alpha_{13}\bar{u}_{01}(0)+\alpha_{23}\bar{u}_{02}(0)+\alpha_{33}\bar{u}_{03}(0)
\end{array}\right)+O\left(\frac{1}{k^2}\right)  \right]e^{4ik^2t},
\ene
and
\bee
\left(\begin{array}{c} \Psi_{14} \\ \Psi_{24} \\ \Psi_{34} \\ \Psi_{44} \end{array}\right)
=\left(\begin{array}{c} 1 \\ 0 \\ 0 \\ 0 \end{array}\right)
+\sum_{s=1}^2\frac{1}{k^s}\left(\begin{array}{c} \Psi_{14}^{(s)} \vspace{0.05in}\\ \Psi_{24}^{(s)} \vspace{0.05in}\\ \Psi_{34}^{(s)} \vspace{0.05in}\\ \Psi_{44}^{(s)} \end{array}\right)
+O\left(\frac{1}{k^3}\right)
+\left[\frac{i}{2k}\left(\begin{array}{c} u_{01}(0) \vspace{0.05in}\\  u_{02}(0) \vspace{0.05in}\\ u_{03}(0) \vspace{0.05in}\\ 0\end{array}
\begin{array}{rl}
 \phi_{11,t}(t,k)=&\!\!\! (2kv_{01}+iv_{11})\phi_{41}
   -i\phi_{11}(\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03})\vspace{0.08in}\\
   &\!\!\! -i\phi_{21}(\alpha_{12}|v_{01}|^2+\alpha_{22}v_{01}\bar{v}_{02}+\bar{\alpha}_{23}v_{01}\bar{v}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\phi_{31}(\alpha_{13}|v_{01}|^2+\alpha_{23}v_{01}\bar{v}_{02}+\alpha_{33}v_{01}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{21,t}(t,k)=&\!\!\! (2kv_{02}+iv_{12})\phi_{41}
   -i\phi_{11}(\alpha_{11}v_{02}\bar{v}_{01}+\bar{\alpha}_{12}|v_{02}|^2+\bar{\alpha}_{13}v_{02}\bar{v}_{03})\vspace{0.08in}\\
   &\!\!\! -i\phi_{21}(\alpha_{12}v_{02}\bar{v}_{01}+\alpha_{22}|v_{02}|^2+\bar{\alpha}_{23}v_{02}\bar{v}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\phi_{31}(\alpha_{13}v_{02}\bar{v}_{01}+\alpha_{23}|v_{02}|^2+\alpha_{33}v_{02}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{31,t}(t,k)=& (2kv_{03}+iv_{13})\phi_{41}   -i\phi_{11}(\alpha_{11}v_{03}\bar{v}_{01}+\bar{\alpha}_{12}v_{03}\bar{v}_{02}+\bar{\alpha}_{13}|v_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\phi_{21}(\alpha_{12}v_{03}\bar{v}_{01}+\alpha_{22}v_{03}\bar{v}_{02}+\bar{\alpha}_{23}|v_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\phi_{31}(\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2),   \vspace{0.08in}\\
 \phi_{41,t}(t,k)=&\!\!\!\phi_{11}[\alpha_{11}(2k\bar{v}_{01}-i\bar{v}_{11})+\bar{\alpha}_{12}(2k\bar{v}_{02}-i\bar{v}_{12})
                     +\bar{\alpha}_{13}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{21}[\alpha_{12}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{22}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\bar{\alpha}_{23}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{31}[\alpha_{13}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{23}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\alpha_{33}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\phi_{41}[4k^2+\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03}  +\alpha_{12}v_{02}\bar{v}_{01} \vspace{0.08in}\\
 &\!\!\! +\alpha_{22}|v_{02}|^2
 +\bar{\alpha}_{23}v_{02}\bar{v}_{03}+\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2],
 \end{array}
\begin{array}{rl}
 \phi_{12,t}(t,k)=&\!\!\! (2kv_{01}+iv_{11})\phi_{42}
   -i\phi_{12}(\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03})\vspace{0.08in}\\
   &\!\!\! -i\phi_{22}(\alpha_{12}|v_{01}|^2+\alpha_{22}v_{01}\bar{v}_{02}+\bar{\alpha}_{23}v_{01}\bar{v}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\phi_{32}(\alpha_{13}|v_{01}|^2+\alpha_{23}v_{01}\bar{v}_{02}+\alpha_{33}v_{01}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{22,t}(t,k)=&\!\!\! (2kv_{02}+iv_{12})\phi_{42}
   -i\phi_{12}(\alpha_{11}v_{02}\bar{v}_{01}+\bar{\alpha}_{12}|v_{02}|^2+\bar{\alpha}_{13}v_{02}\bar{v}_{03})\vspace{0.08in}\\
   &\!\!\! -i\phi_{22}(\alpha_{12}v_{02}\bar{v}_{01}+\alpha_{22}|v_{02}|^2+\bar{\alpha}_{23}v_{02}\bar{v}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\phi_{32}(\alpha_{13}v_{02}\bar{v}_{01}+\alpha_{23}|v_{02}|^2+\alpha_{33}v_{02}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{32,t}(t,k)=& (2kv_{03}+iv_{13})\phi_{42}   -i\phi_{12}(\alpha_{11}v_{03}\bar{v}_{01}+\bar{\alpha}_{12}v_{03}\bar{v}_{02}+\bar{\alpha}_{13}|v_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\phi_{22}(\alpha_{12}v_{03}\bar{v}_{01}+\alpha_{22}v_{03}\bar{v}_{02}+\bar{\alpha}_{23}|v_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\phi_{32}(\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2),   \vspace{0.08in}\\
 \phi_{42,t}(t,k)=&\!\!\!\phi_{12}[\alpha_{11}(2k\bar{v}_{01}-i\bar{v}_{11})+\bar{\alpha}_{12}(2k\bar{v}_{02}-i\bar{v}_{12})
                     +\bar{\alpha}_{13}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{22}[\alpha_{12}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{22}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\bar{\alpha}_{23}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{32}[\alpha_{13}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{23}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\alpha_{33}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\phi_{42}[4k^2+\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03}  +\alpha_{12}v_{02}\bar{v}_{01} \vspace{0.08in}\\
 &\!\!\! +\alpha_{22}|v_{02}|^2
 +\bar{\alpha}_{23}v_{02}\bar{v}_{03}+\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2],
 \end{array}
\begin{array}{rl}
 \phi_{13,t}(t,k)=&\!\!\! (2kv_{01}+iv_{11})\phi_{43}
   -i\phi_{13}(\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03})\vspace{0.08in}\\
  &\!\!\! -i\phi_{23}(\alpha_{12}|v_{01}|^2+\alpha_{22}v_{01}\bar{v}_{02}+\bar{\alpha}_{23}v_{01}\bar{v}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\phi_{33}(\alpha_{13}|v_{01}|^2+\alpha_{23}v_{01}\bar{v}_{02}+\alpha_{33}v_{01}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{23,t}(t,k)=&\!\!\! (2kv_{02}+iv_{12})\phi_{43}
   -i\phi_{13}(\alpha_{11}v_{02}\bar{v}_{01}+\bar{\alpha}_{12}|v_{02}|^2+\bar{\alpha}_{13}v_{02}\bar{v}_{03})\vspace{0.08in}\\
   &\!\!\! -i\phi_{23}(\alpha_{12}v_{02}\bar{v}_{01}+\alpha_{22}|v_{02}|^2+\bar{\alpha}_{23}v_{02}\bar{v}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\phi_{33}(\alpha_{13}v_{02}\bar{v}_{01}+\alpha_{23}|v_{02}|^2+\alpha_{33}v_{02}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{33,t}(t,k)=& (2kv_{03}+iv_{13})\phi_{43}   -i\phi_{13}(\alpha_{11}v_{03}\bar{v}_{01}+\bar{\alpha}_{12}v_{03}\bar{v}_{02}+\bar{\alpha}_{13}|v_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\phi_{23}(\alpha_{12}v_{03}\bar{v}_{01}+\alpha_{22}v_{03}\bar{v}_{02}+\bar{\alpha}_{23}|v_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\phi_{33}(\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2),   \vspace{0.08in}\\
 \phi_{43,t}(t,k)=&\!\!\!\phi_{13}[\alpha_{11}(2k\bar{v}_{01}-i\bar{v}_{11})+\bar{\alpha}_{12}(2k\bar{v}_{02}-i\bar{v}_{12})
                     +\bar{\alpha}_{13}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{23}[\alpha_{12}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{22}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\bar{\alpha}_{23}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{33}[\alpha_{13}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{23}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\alpha_{33}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\phi_{43}[4k^2+\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03}  +\alpha_{12}v_{02}\bar{v}_{01} \vspace{0.08in}\\
 &\!\!\! +\alpha_{22}|v_{02}|^2
 +\bar{\alpha}_{23}v_{02}\bar{v}_{03}+\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2],
 \end{array}
\begin{array}{rl}
 \phi_{14,t}(t,k)=&\!\!\! (2kv_{01}+iv_{11})\phi_{44}
   -i\phi_{14}(4k^2+\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03})\vspace{0.08in}\\
   &\!\!\! -i\phi_{24}(\alpha_{12}|v_{01}|^2+\alpha_{22}v_{01}\bar{v}_{02}+\bar{\alpha}_{23}v_{01}\bar{v}_{03}) \vspace{0.08in}\\
  &\!\!\! -i\phi_{34}(\alpha_{13}|v_{01}|^2+\alpha_{23}v_{01}\bar{v}_{02}+\alpha_{33}v_{01}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{24,t}(t,k)=&\!\!\! (2kv_{02}+iv_{12})\phi_{44}
   -i\phi_{14}(\alpha_{11}v_{02}\bar{v}_{01}+\bar{\alpha}_{12}|v_{02}|^2+\bar{\alpha}_{13}v_{02}\bar{v}_{03})\vspace{0.08in}\\
   &\!\!\! -i\phi_{24}(4k^2+\alpha_{12}v_{02}\bar{v}_{01}+\alpha_{22}|v_{02}|^2+\bar{\alpha}_{23}v_{02}\bar{v}_{03}) \vspace{0.08in}\\
   &\!\!\! -i\phi_{34}(\alpha_{13}v_{02}\bar{v}_{01}+\alpha_{23}|v_{02}|^2+\alpha_{33}v_{02}\bar{v}_{03}),  \vspace{0.08in}\\
 \phi_{34,t}(t,k)=& (2kv_{03}+iv_{13})\phi_{44}   -i\phi_{14}(\alpha_{11}v_{03}\bar{v}_{01}+\bar{\alpha}_{12}v_{03}\bar{v}_{02}+\bar{\alpha}_{13}|v_{03}|^2)\vspace{0.08in}\\
   &\!\!\! -i\phi_{24}(\alpha_{12}v_{03}\bar{v}_{01}+\alpha_{22}v_{03}\bar{v}_{02}+\bar{\alpha}_{23}|v_{03}|^2) \vspace{0.08in}\\
   &\!\!\! -i\phi_{34}(4k^2+\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2),   \vspace{0.08in}\\
 \phi_{44,t}(t,k)=&\!\!\!\phi_{14}[\alpha_{11}(2k\bar{v}_{01}-i\bar{v}_{11})+\bar{\alpha}_{12}(2k\bar{v}_{02}-i\bar{v}_{12})
                     +\bar{\alpha}_{13}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{24}[\alpha_{12}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{22}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\bar{\alpha}_{23}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
                 &\!\!\!+\phi_{34}[\alpha_{13}(2k\bar{v}_{01}-i\bar{v}_{11})+\alpha_{23}(2k\bar{v}_{02}-i\bar{v}_{12})
                      +\alpha_{33}(2k\bar{v}_{03}-i\bar{v}_{13})] \vspace{0.08in}\\
 &\!\!\!+i\phi_{44}[\alpha_{11}|v_{01}|^2+\bar{\alpha}_{12}v_{01}\bar{v}_{02}+\bar{\alpha}_{13}v_{01}\bar{v}_{03}  +\alpha_{12}v_{02}\bar{v}_{01} \vspace{0.08in}\\
 &\!\!\! +\alpha_{22}|v_{02}|^2
 +\bar{\alpha}_{23}v_{02}\bar{v}_{03}+\alpha_{13}v_{03}\bar{v}_{01}+\alpha_{23}v_{03}\bar{v}_{02}+\alpha_{33}|v_{03}|^2],
 \end{array}
\begin{array}{rl}
c_{41}(t,k)=&\!\! -\Psi_{44}(t,k)(\alpha_{11}\bar{\phi}_{14}+\alpha_{12}\bar{\phi}_{24}+\alpha_{13}\bar{\phi}_{34})e^{-2ikL} \vspace{0.1in} \\
 &  +\Psi_{41}(t,k)\big[\alpha_{11}(\alpha_{11}\bar{\phi}_{11}+\bar{\alpha}_{12}\bar{\phi}_{12}+\bar{\alpha}_{13}\bar{\phi}_{13})
     +\alpha_{12}(\alpha_{11}\bar{\phi}_{21}+\bar{\alpha}_{12}\bar{\phi}_{22}+\bar{\alpha}_{13}\bar{\phi}_{23}) \vspace{0.1in}\\
 & +\alpha_{13}(\alpha_{11}\bar{\phi}_{31}+\bar{\alpha}_{12}\bar{\phi}_{32}+\bar{\alpha}_{13}\bar{\phi}_{33})\big]
   +\Psi_{42}(t,k)\big[\alpha_{11}(\alpha_{12}\bar{\phi}_{11}+\alpha_{22}\bar{\phi}_{12}+\bar{\alpha}_{23}\bar{\phi}_{13}) \vspace{0.1in}\\
 &  +\alpha_{12}(\alpha_{12}\bar{\phi}_{21}+\alpha_{22}\bar{\phi}_{22}+\bar{\alpha}_{23}\bar{\phi}_{23})
   +\alpha_{13}(\alpha_{12}\bar{\phi}_{31}+\alpha_{22}\bar{\phi}_{32}+\bar{\alpha}_{23}\bar{\phi}_{33})\big] \vspace{0.1in}\\
 &+\Psi_{43}(t,k)\big[\alpha_{11}(\alpha_{13}\bar{\phi}_{11}+\alpha_{23}\bar{\phi}_{12}+\alpha_{33}\bar{\phi}_{13})
   +\alpha_{12}(\alpha_{13}\bar{\phi}_{21}+\alpha_{23}\bar{\phi}_{22}+\alpha_{33}\bar{\phi}_{23}) \vspace{0.1in}\\
 &  +\alpha_{13}(\alpha_{13}\bar{\phi}_{31}+\alpha_{23}\bar{\phi}_{32}+\alpha_{33}\bar{\phi}_{33})\big],
\end{array}
\ene
\bee\label{c42g}\begin{array}{rl}
c_{42}(t,k)=&\!\! -\Psi_{44}(t,k)(\bar{\alpha}_{12}\bar{\phi}_{14}+\alpha_{22}\bar{\phi}_{24}+\alpha_{23}\bar{\phi}_{34})e^{-2ikL} \vspace{0.1in} \\
 &  +\Psi_{41}(t,k)\big[\bar{\alpha}_{12}(\alpha_{11}\bar{\phi}_{11}+\bar{\alpha}_{12}\bar{\phi}_{12}+\bar{\alpha}_{13}\bar{\phi}_{13})
     +\alpha_{22}(\alpha_{11}\bar{\phi}_{21}+\bar{\alpha}_{12}\bar{\phi}_{22}+\bar{\alpha}_{13}\bar{\phi}_{23}) \vspace{0.1in}\\
 & +\alpha_{23}(\alpha_{11}\bar{\phi}_{31}+\bar{\alpha}_{12}\bar{\phi}_{32}+\bar{\alpha}_{13}\bar{\phi}_{33})\big]
   +\Psi_{42}(t,k)\big[\bar{\alpha}_{12}(\alpha_{12}\bar{\phi}_{11}+\alpha_{22}\bar{\phi}_{12}+\bar{\alpha}_{23}\bar{\phi}_{13}) \vspace{0.1in}\\
 &  +\alpha_{22}(\alpha_{12}\bar{\phi}_{21}+\alpha_{22}\bar{\phi}_{22}+\bar{\alpha}_{23}\bar{\phi}_{23})
   +\alpha_{23}(\alpha_{12}\bar{\phi}_{31}+\alpha_{22}\bar{\phi}_{32}+\bar{\alpha}_{23}\bar{\phi}_{33})\big] \vspace{0.1in}\\
 &+\Psi_{43}(t,k)\big[\bar{\alpha}_{12}(\alpha_{13}\bar{\phi}_{11}+\alpha_{23}\bar{\phi}_{12}+\alpha_{33}\bar{\phi}_{13})
   +\alpha_{22}(\alpha_{13}\bar{\phi}_{21}+\alpha_{23}\bar{\phi}_{22}+\alpha_{33}\bar{\phi}_{23}) \vspace{0.1in}\\
 &  +\alpha_{23}(\alpha_{13}\bar{\phi}_{31}+\alpha_{23}\bar{\phi}_{32}+\alpha_{33}\bar{\phi}_{33})\big],
\end{array}
\ene
\bee\label{c43g}\begin{array}{rl}
c_{43}(t,k)=&\!\! -\Psi_{44}(t,k)(\bar{\alpha}_{13}\bar{\phi}_{14}+\bar{\alpha}_{23}\bar{\phi}_{24}+\alpha_{33}\bar{\phi}_{34})e^{-2ikL} \vspace{0.1in} \\
 &  +\Psi_{41}(t,k)\big[\bar{\alpha}_{13}(\alpha_{11}\bar{\phi}_{11}+\bar{\alpha}_{12}\bar{\phi}_{12}+\bar{\alpha}_{13}\bar{\phi}_{13})
     +\bar{\alpha}_{23}(\alpha_{11}\bar{\phi}_{21}+\bar{\alpha}_{12}\bar{\phi}_{22}+\bar{\alpha}_{13}\bar{\phi}_{23}) \vspace{0.1in}\\
 & +\alpha_{33}(\alpha_{11}\bar{\phi}_{31}+\bar{\alpha}_{12}\bar{\phi}_{32}+\bar{\alpha}_{13}\bar{\phi}_{33})\big]
   +\Psi_{42}(t,k)\big[\bar{\alpha}_{13}(\alpha_{12}\bar{\phi}_{11}+\alpha_{22}\bar{\phi}_{12}+\bar{\alpha}_{23}\bar{\phi}_{13}) \vspace{0.1in}\\
 &  +\bar{\alpha}_{23}(\alpha_{12}\bar{\phi}_{21}+\alpha_{22}\bar{\phi}_{22}+\bar{\alpha}_{23}\bar{\phi}_{23})
   +\alpha_{13}(\alpha_{12}\bar{\phi}_{31}+\alpha_{22}\bar{\phi}_{32}+\bar{\alpha}_{23}\bar{\phi}_{33})\big] \vspace{0.1in}\\
 &+\Psi_{43}(t,k)\big[\bar{\alpha}_{13}(\alpha_{13}\bar{\phi}_{11}+\alpha_{23}\bar{\phi}_{12}+\alpha_{33}\bar{\phi}_{13})
   +\bar{\alpha}_{23}(\alpha_{13}\bar{\phi}_{21}+\alpha_{23}\bar{\phi}_{22}+\alpha_{33}\bar{\phi}_{23}) \vspace{0.1in}\\
 &  +\alpha_{33}(\alpha_{13}\bar{\phi}_{31}+\alpha_{23}\bar{\phi}_{32}+\alpha_{33}\bar{\phi}_{33})\big],
\end{array}

==> (inline-1) <==
\begin{array}{cccc}
\overline{\Psi_{11}(T,\bar{k})} & \overline{\Psi_{21}(T,\bar{k})} & \overline{\Psi_{31}(T,\bar{k})} &
 \overline{\Psi_{41}(T,\bar{k})} \vspace{0.1in}\\
\overline{\Psi_{12}(T,\bar{k})} & \overline{\Psi_{22}(T,\bar{k})} & \overline{\Psi_{32}(T,\bar{k})} & \overline{\Psi_{42}(T,\bar{k})} \vspace{0.1in}\\
\overline{\Psi_{13}(T,\bar{k})} & \overline{\Psi_{23}(T,\bar{k})} & \overline{\Psi_{33}(T,\bar{k})} &
\overline{\Psi_{43}(T,\bar{k})} \vspace{0.1in}\\
\overline{\Psi_{14}(T,\bar{k})} & \overline{\Psi_{24}(T,\bar{k})} & \overline{\Psi_{34}(T,\bar{k})} & \overline{\Psi_{44}(T,\bar{k})}
 \end{array}\right)P\right],\,\,
\ene
\bee\label{slm}
S_L(k)\!=\!e^{2ik^2T\hat{\sigma}_4}\left[P\left(\begin{array}{cccc}
 \overline{\phi_{11}(T,\bar{k})} & \overline{\phi_{21}(T,\bar{k})} & \overline{\phi_{31}(T,\bar{k})} & \overline{\phi_{41}(T,\bar{k})} \vspace{0.1in}\\
\overline{\phi_{12}(T,\bar{k})} & \overline{\phi_{22}(T,\bar{k})} & \overline{\phi_{32}(T,\bar{k})} & \overline{\phi_{42}(T,\bar{k})} \vspace{0.1in}\\
\overline{\phi_{13}(T,\bar{k})} & \overline{\phi_{23}(T,\bar{k})} & \overline{\phi_{33}(T,\bar{k})} & \overline{\phi_{43}(T,\bar{k})} \vspace{0.1in}\\
\overline{\phi_{14}(T,\bar{k})} & \overline{\phi_{24}(T,\bar{k})} & \overline{\phi_{34}(T,\bar{k})} & \overline{\phi_{44}(T,\bar{k})}
 \end{array}
\begin{array}{l}
 \Psi_{11,t}(t,k)=\!\! \d 1+\int_0^t\big[(2ku_{01}+iu_{11})\Psi_{41}
   -i\Psi_{11}(\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
  \quad  -i\Psi_{21}(\alpha_{12}|u_{01}|^2\!+\!\alpha_{22}u_{01}\bar{u}_{02}\!+\!\bar{\alpha}_{23}u_{01}\bar{u}_{03}) \!-\!i\Psi_{31}(\alpha_{13}|u_{01}|^2\!+\!\alpha_{23}u_{01}\bar{u}_{02}\!+\!\alpha_{33}u_{01}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{21,t}(t,k)=\!\!\! \d \int_0^t\big[ (2ku_{02}+iu_{12})\Psi_{41}
   -i\Psi_{11}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
 \quad -i\Psi_{21}(\alpha_{12}u_{02}\bar{u}_{01}\!+\!\alpha_{22}|u_{02}|^2\!+\!\bar{\alpha}_{23}u_{02}\bar{u}_{03})  \!-\!i\Psi_{31}(\alpha_{13}u_{02}\bar{u}_{01}\!+\!\alpha_{23}|u_{02}|^2\!+\!\alpha_{33}u_{02}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{31,t}(t,k)=\!\!\! \d \int_0^t\big[ (2ku_{03}+iu_{13})\Psi_{41}   -i\Psi_{11}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
  \quad -i\Psi_{21}(\alpha_{12}u_{03}\bar{u}_{01}\!+\!\alpha_{22}u_{03}\bar{u}_{02}\!+\!\bar{\alpha}_{23}|u_{03}|^2)  \!-\!i\Psi_{31}(\alpha_{13}u_{03}\bar{u}_{01}\!+\!\alpha_{23}u_{03}\bar{u}_{02}\!+\!\alpha_{33}|u_{03}|^2)\big](t',k)dt',   \vspace{0.08in}\\
 \Psi_{41,t}(t,k)=\!\!\! \d \int_0^te^{4ik^2(t-t')}\big\{\Psi_{11}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                \quad+\Psi_{21}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                \quad+\Psi_{31}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
\quad+i\Psi_{41}[\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01} \vspace{0.08in}\\
\quad+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}
 +\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2]\big\}(t',k)dt',
 \end{array}\right.
\ene

\bee\label{psit20}
\left\{\begin{array}{l}
 \Psi_{12,t}(t,k)=\!\! \d \int_0^t\big[(2ku_{01}+iu_{11})\Psi_{42}
    -i\Psi_{12}(\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
  \quad -i\Psi_{22}(\alpha_{12}|u_{01}|^2+\alpha_{22}u_{01}\bar{u}_{02}+\bar{\alpha}_{23}u_{01}\bar{u}_{03})
    -i\Psi_{32}(\alpha_{13}|u_{01}|^2+\alpha_{23}u_{01}\bar{u}_{02}+\alpha_{33}u_{01}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{22,t}(t,k)=\!\! \d 1+\int_0^t\big[ (2ku_{02}+iu_{12})\Psi_{42}
   -i\Psi_{12}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
  \quad -i\Psi_{22}(\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}) -i\Psi_{32}(\alpha_{13}u_{02}\bar{u}_{01}+\alpha_{23}|u_{02}|^2+\alpha_{33}u_{02}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{32,t}(t,k)=\!\! \d \int_0^t\big[ (2ku_{03}+iu_{13})\Psi_{42}   -i\Psi_{12}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
  \quad -i\Psi_{22}(\alpha_{12}u_{03}\bar{u}_{01}+\alpha_{22}u_{03}\bar{u}_{02}+\bar{\alpha}_{23}|u_{03}|^2) -i\Psi_{32}(\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2)\big](t',k)dt',   \vspace{0.08in}\\
 \Psi_{42,t}(t,k)=\!\!\! \d \int_0^te^{4ik^2(t-t')}\big\{\Psi_{12}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
               \quad+\Psi_{22}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
                \quad+\Psi_{32}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
\quad+i\Psi_{42}[\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01} \vspace{0.08in}\\
 \quad +\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}
 +\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2]\big\}(t',k)dt',
 \end{array}\right.
\ene

\bee\label{psit30}
\left\{ \begin{array}{l}
 \Psi_{13,t}(t,k)=\!\! \d \int_0^t\big[(2ku_{01}+iu_{11})\Psi_{43}
   -i\Psi_{13}(\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
   \quad -i\Psi_{22}(\alpha_{12}|u_{01}|^2+\alpha_{22}u_{01}\bar{u}_{02}+\bar{\alpha}_{23}u_{01}\bar{u}_{03}) -i\Psi_{32}(\alpha_{13}|u_{01}|^2+\alpha_{23}u_{01}\bar{u}_{02}+\alpha_{33}u_{01}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{23,t}(t,k)=\!\! \d \int_0^t\big[ (2ku_{02}+iu_{12})\Psi_{42}
   -i\Psi_{13}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
   \quad -i\Psi_{23}(\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03})  -i\Psi_{33}(\alpha_{13}u_{02}\bar{u}_{01}+\alpha_{23}|u_{02}|^2+\alpha_{33}u_{02}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{33,t}(t,k)=\!\!\! \d 1+\int_0^t\big[ (2ku_{03}+iu_{13})\Psi_{43}   -i\Psi_{13}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
   \quad -i\Psi_{23}(\alpha_{12}u_{03}\bar{u}_{01}+\alpha_{22}u_{03}\bar{u}_{02}+\bar{\alpha}_{23}|u_{03}|^2)  -i\Psi_{33}(\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2)\big](t',k)dt',   \vspace{0.08in}\\
 \Psi_{43,t}(t,k)=\!\! \d \int_0^te^{4ik^2(t-t')}\big\{\Psi_{13}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
            \quad    +\Psi_{23}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
            \quad    +\Psi_{33}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
\quad +i\Psi_{43}[\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01} \vspace{0.08in}\\
\quad  +\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}
 +\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2]\big\}(t',k)dt',
 \end{array}\right.
\ene
and
\bee\label{psit40}
\left\{ \begin{array}{l}
 \Psi_{14,t}(t,k)=\!\! \d \int_0^te^{-4ik^2(t-t')}\big[(2ku_{01}+iu_{11})\Psi_{44}
   -i\Psi_{14}(\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03})\vspace{0.08in}\\
   \quad -i\Psi_{24}(\alpha_{12}|u_{01}|^2+\alpha_{22}u_{01}\bar{u}_{02}+\bar{\alpha}_{23}u_{01}\bar{u}_{03})  -i\Psi_{34}(\alpha_{13}|u_{01}|^2+\alpha_{23}u_{01}\bar{u}_{02}+\alpha_{33}u_{01}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{24,t}(t,k)=\!\! \d \int_0^te^{-4ik^2(t-t')}\big[ (2ku_{02}+iu_{12})\Psi_{44}
   -i\Psi_{14}(\alpha_{11}u_{02}\bar{u}_{01}+\bar{\alpha}_{12}|u_{02}|^2+\bar{\alpha}_{13}u_{02}\bar{u}_{03})\vspace{0.08in}\\
   \quad -i\Psi_{24}(\alpha_{12}u_{02}\bar{u}_{01}+\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03})
   -i\Psi_{34}(\alpha_{13}u_{02}\bar{u}_{01}+\alpha_{23}|u_{02}|^2+\alpha_{33}u_{02}\bar{u}_{03})\big](t',k)dt',  \vspace{0.08in}\\
 \Psi_{34,t}(t,k)=\!\! \d \int_0^te^{-4ik^2(t-t')}\big[ (2ku_{03}+iu_{13})\Psi_{44}   -i\Psi_{14}(\alpha_{11}u_{03}\bar{u}_{01}+\bar{\alpha}_{12}u_{03}\bar{u}_{02}+\bar{\alpha}_{13}|u_{03}|^2)\vspace{0.08in}\\
 \quad -i\Psi_{24}(\alpha_{12}u_{03}\bar{u}_{01}+\alpha_{22}u_{03}\bar{u}_{02}+\bar{\alpha}_{23}|u_{03}|^2)  -i\Psi_{34}(\alpha_{13}u_{03}\bar{u}_{01}+\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2)\big](t',k)dt',   \vspace{0.08in}\\
 \Psi_{44,t}(t,k)=\!\! \d 1+\int_0^t\big\{\Psi_{14}[\alpha_{11}(2k\bar{u}_{01}-i\bar{u}_{11})+\bar{\alpha}_{12}(2k\bar{u}_{02}-i\bar{u}_{12})
                     +\bar{\alpha}_{13}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
               \quad  +\Psi_{24}[\alpha_{12}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{22}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\bar{\alpha}_{23}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
              \quad  +\Psi_{34}[\alpha_{13}(2k\bar{u}_{01}-i\bar{u}_{11})+\alpha_{23}(2k\bar{u}_{02}-i\bar{u}_{12})
                      +\alpha_{33}(2k\bar{u}_{03}-i\bar{u}_{13})] \vspace{0.08in}\\
 \quad+i\Psi_{44}[\alpha_{11}|u_{01}|^2+\bar{\alpha}_{12}u_{01}\bar{u}_{02}+\bar{\alpha}_{13}u_{01}\bar{u}_{03}  +\alpha_{12}u_{02}\bar{u}_{01} \vspace{0.08in}\\
 \quad +\alpha_{22}|u_{02}|^2+\bar{\alpha}_{23}u_{02}\bar{u}_{03}+\alpha_{13}u_{03}\bar{u}_{01}
 +\alpha_{23}u_{03}\bar{u}_{02}+\alpha_{33}|u_{03}|^2]\big\}(t',k)dt',
 \end{array}
\begin{array}{rl}
 u_{11}(t)=&\!\!\!\!\d\int_{\partial D_3^0}\left[\frac{2\Sigma_+}{i\pi\Sigma_-}(k\Psi_{14-}+iu_{01})
 +u_{01}(2\Psi_{44-} -\bar{\phi}_{44-})\right]dk \vspace{0.08in}\\
&\!\!\!\! +\d\int_{\partial D_3^0}\frac{4}{\pi\Sigma_-}\left[\alpha_{11}
\left(-ik\bar{\phi}_{41-}+\alpha_{11}v_{01}+\alpha_{12}v_{02}+\alpha_{13}v_{03}\right)\right.\vspace{0.08in}\\
&\quad \d+\bar{\alpha}_{12}\left(-ik\bar{\phi}_{42-}+\bar{\alpha}_{12}v_{01}+\alpha_{22}v_{02}
+\alpha_{23}v_{03}\right)  \vspace{0.08in}\\
 &\quad \d\left.+\bar{\alpha}_{13}\left(-ik\bar{\phi}_{43-}+\bar{\alpha}_{13}v_{01}
    +\bar{\alpha}_{23}v_{02}+\alpha_{33}v_{03}\right)\right]dk \vspace{0.08in}\\
&\!\!\!\! +\d\int_{\partial D_3^0}\frac{4k}{i\pi\Sigma_-}
\left[\Psi_{14}(\bar{\phi}_{44}-1)e^{-2ikL}-(\Psi_{11}\!-\!1)(\alpha_{11}\bar{\phi}_{41}+\bar{\alpha}_{12}\bar{\phi}_{42} +\bar{\alpha}_{13}\bar{\phi}_{43}) \right.\vspace{0.08in}\\
&\quad\left.- \Psi_{12}(\alpha_{12}\bar{\phi}_{41}+\alpha_{22}\bar{\phi}_{42}+\bar{\alpha}_{23}\bar{\phi}_{43})
 \!- \!\Psi_{13}(\alpha_{13}\bar{\phi}_{41} +\alpha_{23}\bar{\phi}_{42}+\alpha_{33}\bar{\phi}_{43})\right]_-dk,\qquad
\end{array}
\ene
\bee\label{u12}
\begin{array}{rl}
 u_{12}(t)=&\!\!\!\!\d\int_{\partial D_3^0}\left[\frac{2\Sigma_+}{i\pi\Sigma_-}(k\Psi_{24-}+iu_{02})
  +u_{02}(2\Psi_{44-} -\bar{\phi}_{44-}) \right]dk \vspace{0.08in}\\
&\!\!\!\! +\d\int_{\partial D_3^0}\frac{4}{\pi\Sigma_-}
 \left[\alpha_{12}\left(-ik\bar{\phi}_{41-}+\alpha_{11}v_{01}+\alpha_{12}v_{02}+\alpha_{13}v_{03}\right)\right.\vspace{0.08in}\\
&\quad \d+\alpha_{22}\left(-ik\bar{\phi}_{42-}+\bar{\alpha}_{12}v_{01}+\alpha_{22}v_{02}
+\alpha_{23}v_{03}\right)  \vspace{0.08in}\\
 &\quad \d\left.+\bar{\alpha}_{23}\left(-ik\bar{\phi}_{43-}+\bar{\alpha}_{13}v_{01}
    +\bar{\alpha}_{23}v_{02}+\alpha_{33}v_{03}\right)\right]dk \vspace{0.08in}\\
&\!\!\!\! +\d\int_{\partial D_3^0}\frac{4k}{i\pi\Sigma_-}
\left[\Psi_{24}(\bar{\phi}_{44}-1)e^{-2ikL}-\Psi_{21}(\alpha_{11}\bar{\phi}_{41}+\bar{\alpha}_{12}\bar{\phi}_{42} +\bar{\alpha}_{13}\bar{\phi}_{43}) \right.\vspace{0.08in}\\
&\quad\left.- (\Psi_{22}\!-\!1)(\alpha_{12}\bar{\phi}_{41}+\alpha_{22}\bar{\phi}_{42}+\bar{\alpha}_{23}\bar{\phi}_{43})
 \!-\! \Psi_{23}(\alpha_{13}\bar{\phi}_{41} +\alpha_{23}\bar{\phi}_{42}+\alpha_{33}\bar{\phi}_{43})\right]_-dk,
\end{array}  \ene
\bee\label{u13}
\begin{array}{rl}
 u_{13}(t)=&\!\!\!\!\d\int_{\partial D_3^0}\left[\frac{2\Sigma_+}{i\pi\Sigma_-}(k\Psi_{34-}+iu_{03})
 +u_{03}(2\Psi_{44-} -\bar{\phi}_{44-}) \right]dk \vspace{0.08in}\\
&\!\!\!\! +\d\int_{\partial D_3^0}\frac{4}{\pi\Sigma_-}
 \left[\alpha_{13}\left(-ik\bar{\phi}_{41-}+\alpha_{11}v_{01}+\alpha_{12}v_{02}+\alpha_{13}v_{03}\right)\right.\vspace{0.08in}\\
&\quad \d+\alpha_{23}\left(-ik\bar{\phi}_{42-}+\bar{\alpha}_{12}v_{01}+\alpha_{22}v_{02}
+\alpha_{23}v_{03}\right)  \vspace{0.08in}\\
 &\quad \d\left.+\alpha_{33}\left(-ik\bar{\phi}_{43-}+\bar{\alpha}_{13}v_{01}
    +\bar{\alpha}_{23}v_{02}+\alpha_{33}v_{03}\right)\right]dk \vspace{0.08in}\\
&\!\!\!\! +\d\int_{\partial D_3^0}\frac{4k}{i\pi\Sigma_-}
\left[\Psi_{34}(\bar{\phi}_{44}-1)e^{-2ikL}-\Psi_{31}(\alpha_{11}\bar{\phi}_{41}+\bar{\alpha}_{12}\bar{\phi}_{42} +\bar{\alpha}_{13}\bar{\phi}_{43}) \right.\vspace{0.08in}\\
&\quad\left.- \Psi_{32}(\alpha_{12}\bar{\phi}_{41}+\alpha_{22}\bar{\phi}_{42}+\bar{\alpha}_{23}\bar{\phi}_{43})
 \!-\! (\Psi_{33}\!-\!1)(\alpha_{13}\bar{\phi}_{41}+\alpha_{23}\bar{\phi}_{42}+\alpha_{33}\bar{\phi}_{43})\right]_-dk,
\end{array}
\ene
and
\bee\label{v11}
v_{1j}(t)=4\phi_{j4}^{(2)}+\frac{2}{\pi}\int_{\partial D_3^0}v_{0j}\phi_{44-}dk, \quad j=1,2,3,
 \ene
where
\bee\nonumber
\begin{array}{r}
\d\left(\!\!\!\begin{array}{c}
\phi_{14}^{(2)} \vspace{0.08in}\\
\phi_{24}^{(2)} \vspace{0.08in}\\
\phi_{34}^{(2)}
\end{array}\!\!\!\right)
\!=\!\frac{1}{4\pi}\int_{\partial D_3^0}\left[\frac{2i\Sigma_+}{\Sigma_-}\left(\!\!\!\begin{array}{c}
k\phi_{14-}+iv_{01} \vspace{0.08in}\\ k\phi_{24-}+iv_{02} \vspace{0.08in}\\ k\phi_{34-}+iv_{03} \end{array}\!\!\!\right)-\Psi_{44-}^{(1)}
\left(\!\!\begin{array}{c} v_{01} \vspace{0.08in}\\ v_{02} \vspace{0.08in}\\ v_{03}\end{array}\!\!\right)\right]dk \!+\!\frac{\mathcal{M}^T}{2i\pi}\!\! \left(\!\!\begin{array}{c} I_1(t) \vspace{0.08in}\\ I_2(t) \vspace{0.08in}\\ I_3(t) \end{array}\!\!\right),
\end{array}
\ene
with
\bee \label{i1} \begin{array}{rl}
I_1(t)=&\!\!\!\d\int_{\partial D_3^0}\left\{\frac{2}{\Sigma_-}\big[(\alpha_{11}^2+|\alpha_{12}|^2+|\alpha_{13}|^2)
(k\bar{\Psi}_{41-}+i(\bar{\alpha}_{11}u_{01}+\alpha_{12}u_{02}+\alpha_{13}u_{03})) \right. \vspace{0.1in}\\
&\d +(\alpha_{11}\bar{\alpha}_{12}+\bar{\alpha}_{12}\alpha_{22}+\bar{\alpha}_{13}\alpha_{23})
  (k\bar{\Psi}_{42-}+i(\bar{\alpha}_{12}u_{01}+\alpha_{22}u_{02}+\alpha_{23}u_{03})) \vspace{0.1in}\\
&\d +(\alpha_{11}\bar{\alpha}_{13}+\bar{\alpha}_{12}\bar{\alpha}_{23}+\bar{\alpha}_{13}\alpha_{33})
(k\bar{\Psi}_{43-}+i(\bar{\alpha}_{13}u_{01}+\bar{\alpha}_{23}u_{02}+\alpha_{33}u_{03}))\big]\Big\}dk \vspace{0.08in}\\
&\!\!\!+\d\int_{\partial D_3^0}\frac{2k}{\Sigma_-}\left\{(1-\bar{\Psi}_{44})(\alpha_{11}\phi_{14}+\bar{\alpha}_{12}\phi_{24}+\bar{\alpha}_{13}\phi_{34})e^{2ikL}
\right.\vspace{0.1in} \\
 &  +\bar{\Psi}_{41}\big[\alpha_{11}(\alpha_{11}(\phi_{11}-1)+\alpha_{12}\phi_{12}+\alpha_{13}\phi_{13})
     +\bar{\alpha}_{12}(\alpha_{11}\phi_{21}+\alpha_{12}(\phi_{22}-1)+\alpha_{13}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{13}(\alpha_{11}\phi_{31}+\alpha_{12}\phi_{32}+\alpha_{13}(\phi_{33}-1))\big]
  +\bar{\Psi}_{42}\big[\alpha_{11}(\bar{\alpha}_{12}(\phi_{11}-1)+\alpha_{22}\phi_{12}+\alpha_{23}\phi_{13}) \vspace{0.1in}\\
 &  +\bar{\alpha}_{12}(\bar{\alpha}_{12}\phi_{21}+\alpha_{22}(\phi_{22}-1)+\alpha_{23}\phi_{23})
   +\bar{\alpha}_{13}(\bar{\alpha}_{12}\phi_{31}+\alpha_{22}\phi_{32}+\alpha_{23}(\phi_{33}-1))\big] \vspace{0.1in}\\
 &+\bar{\Psi}_{43}\big[\alpha_{11}(\bar{\alpha}_{13}(\phi_{11}-1)+\bar{\alpha}_{23}\phi_{12}+\alpha_{33}\phi_{13})
   +\bar{\alpha}_{12}(\bar{\alpha}_{13}\phi_{21}+\bar{\alpha}_{23}(\phi_{22}-1)+\alpha_{33}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{13}(\bar{\alpha}_{13}\phi_{31}+\bar{\alpha}_{23}\phi_{32}+\alpha_{33}(\phi_{33}-1))\big]\Big\}_-dk,\\
\end{array}
\ene
\bee \label{i2} \begin{array}{rl}
I_2(t)=&\!\!\!\d\int_{\partial D_3^0}\left\{\frac{2}{\Sigma_-}\big[(\alpha_{12}^2+\alpha_{22}^2+|\alpha_{23}|^2)
(k\bar{\Psi}_{42-}+i(\bar{\alpha}_{12}u_{01}+\alpha_{22}u_{02}+\alpha_{23}u_{03})) \right. \vspace{0.1in}\\
&\d +(\alpha_{11}\alpha_{12}+\bar{\alpha}_{23}\alpha_{22}+\bar{\alpha}_{33}\alpha_{33})
  (k\bar{\Psi}_{41-}+i(\bar{\alpha}_{11}u_{01}+\alpha_{12}u_{02}+\alpha_{13}u_{03})) \vspace{0.1in}\\
&\d +(\alpha_{12}\bar{\alpha}_{13}+\alpha_{22}\bar{\alpha}_{23}+\bar{\alpha}_{23}\alpha_{33})
 (k\bar{\Psi}_{43-}+i(\bar{\alpha}_{13}u_{01}+\bar{\alpha}_{23}u_{02}+\alpha_{33}u_{03}))\big]\Big\}dk \vspace{0.08in}\\
&\!\!\!+\d\int_{\partial D_3^0}\frac{2k}{\Sigma_-}\left\{(1-\bar{\Psi}_{44})(\alpha_{12}\phi_{14}+\alpha_{22}\phi_{24}+\bar{\alpha}_{23}\phi_{34})e^{2ikL}
\right.\vspace{0.1in} \\
 &  +\bar{\Psi}_{41}\big[\alpha_{12}(\alpha_{11}(\phi_{11}-1)+\alpha_{12}\phi_{12}+\alpha_{13}\phi_{13})
    +\alpha_{22}(\alpha_{11}\phi_{21}+\alpha_{12}(\phi_{22}-1)+\alpha_{13}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{23}(\alpha_{11}\phi_{31}+\alpha_{12}\phi_{32}+\alpha_{13}(\phi_{33}-1))\big]
  +\bar{\Psi}_{42}\big[\alpha_{12}(\bar{\alpha}_{12}(\phi_{11}-1)+\alpha_{22}\phi_{12}+\alpha_{23}\phi_{13}) \vspace{0.1in}\\
 &  +\alpha_{22}(\bar{\alpha}_{12}\phi_{21}+\alpha_{22}(\phi_{22}-1)+\alpha_{23}\phi_{23})
  +\bar{\alpha}_{23}(\bar{\alpha}_{12}\phi_{31}+\alpha_{22}\phi_{32}+\alpha_{23}(\phi_{33}-1))\big] \vspace{0.1in}\\
 &+\bar{\Psi}_{43}\big[\alpha_{12}(\bar{\alpha}_{13}(\phi_{11}-1)+\bar{\alpha}_{23}\phi_{12}+\alpha_{33}\phi_{13})
   +\alpha_{22}(\bar{\alpha}_{13}\phi_{21}+\bar{\alpha}_{23}(\phi_{22}-1)+\alpha_{33}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{23}(\bar{\alpha}_{13}\phi_{31}+\bar{\alpha}_{23}\phi_{32}+\alpha_{33}(\phi_{33}-1))\big]\Big\}_-dk,\\
\end{array}
\ene

\bee \label{i3} \begin{array}{rl}
I_3(t)=&\!\!\!\d\int_{\partial D_3^0}\left\{\frac{2}{\Sigma_-}\big[(\alpha_{12}^2+\alpha_{22}^2+|\alpha_{23}|^2)
(k\bar{\Psi}_{43-}+i(\bar{\alpha}_{13}u_{01}+\bar{\alpha}_{23}u_{02}+\alpha_{33}u_{03}))\right.
 \vspace{0.1in}\\
&\d +(\alpha_{11}\alpha_{13}+\alpha_{12}\alpha_{23}+\bar{\alpha}_{13}\alpha_{23})
 (k\bar{\Psi}_{41-}+i(\bar{\alpha}_{11}u_{01}+\alpha_{12}u_{02}+\alpha_{13}u_{03})) \vspace{0.1in}\\
&\d +(\alpha_{13}\bar{\alpha}_{12}+\alpha_{22}\alpha_{23}+\bar{\alpha}_{13}\alpha_{23})
(k\bar{\Psi}_{42-}+i(\bar{\alpha}_{12}u_{01}+\alpha_{22}u_{02}+\alpha_{23}u_{03}))\big]\Big\}dk \vspace{0.08in}\\
&\!\!\!+\d\int_{\partial D_3^0}\frac{2k}{\Sigma_-}\left\{(1-\bar{\Psi}_{44})(\alpha_{13}\phi_{14}+\alpha_{23}\phi_{24}+\alpha_{33}\phi_{34})e^{2ikL}
\right.\vspace{0.1in} \\
 &  +\bar{\Psi}_{41}\big[\alpha_{13}(\alpha_{11}(\phi_{11}-1)+\alpha_{12}\phi_{12}+\alpha_{13}\phi_{13})
    +\alpha_{23}(\alpha_{11}\phi_{21}+\alpha_{12}(\phi_{22}-1)+\alpha_{13}\phi_{23}) \vspace{0.1in}\\
 & +\alpha_{33}(\alpha_{11}\phi_{31}+\alpha_{12}\phi_{32}+\alpha_{13}(\phi_{33}-1))\big]
  +\bar{\Psi}_{42}\big[\alpha_{13}(\bar{\alpha}_{12}(\phi_{11}-1)+\alpha_{22}\phi_{12}+\alpha_{23}\phi_{13}) \vspace{0.1in}\\
 &  +\alpha_{23}(\bar{\alpha}_{12}\phi_{21}+\alpha_{22}(\phi_{22}-1)+\alpha_{23}\phi_{23})
  +\alpha_{33}(\bar{\alpha}_{12}\phi_{31}+\alpha_{22}\phi_{32}+\alpha_{23}(\phi_{33}-1))\big] \vspace{0.1in}\\
 &+\bar{\Psi}_{43}\big[\alpha_{13}(\bar{\alpha}_{13}(\phi_{11}-1)+\bar{\alpha}_{23}\phi_{12}+\alpha_{33}\phi_{13})
   +\alpha_{23}(\bar{\alpha}_{13}\phi_{21}+\bar{\alpha}_{23}(\phi_{22}-1)+\alpha_{33}\phi_{23}) \vspace{0.1in}\\
 & +\alpha_{33}(\bar{\alpha}_{13}\phi_{31}+\bar{\alpha}_{23}\phi_{32}+\alpha_{33}(\phi_{33}-1))\big]\Big\}_-dk,\\
\end{array}
\begin{array}{rl}
u_{01}(t)=&\!\!\!\!\!\! \d \int_{\partial D_3^0}\frac{1}{\pi\Sigma_-}\left[\Sigma_+\Psi_{14+}-2
(\alpha_{11}\bar{\phi}_{41}+\bar{\alpha}_{12}\bar{\phi}_{42} +\bar{\alpha}_{13}\bar{\phi}_{43})_+\right]dk \vspace{0.08in}\\
&\!\!\!\!\!\! +\d\int_{\partial D_3^0}\frac{2}{\pi\Sigma_-}\left\{\Psi_{14}(\bar{\phi}_{44}-1)e^{-2ikL}-\big[(\Psi_{11}-1)(\alpha_{11}\bar{\phi}_{41}+\bar{\alpha}_{12}\bar{\phi}_{42} +\bar{\alpha}_{13}\bar{\phi}_{43}) \right.\vspace{0.08in}\\
&\left. + \Psi_{12}(\alpha_{12}\bar{\phi}_{41}+\alpha_{22}\bar{\phi}_{42}+\bar{\alpha}_{23}\bar{\phi}_{43})
 + \Psi_{13}(\alpha_{13}\bar{\phi}_{41}
 +\alpha_{23}\bar{\phi}_{42}+\alpha_{33}\bar{\phi}_{43})\big]\right\}_+dk,\qquad\qquad
\end{array}\vspace{0.08in}\\
& \label{u02} \begin{array}{rl}
u_{02}(t)=&\!\!\!\!\!\! \d \int_{\partial D_3^0}\frac{1}{\pi\Sigma_-}\left[\Sigma_+\Psi_{24+}-2
(\alpha_{12}\bar{\phi}_{41}+\alpha_{22}\bar{\phi}_{42} +\bar{\alpha}_{23}\bar{\phi}_{43})_+\right]dk \vspace{0.08in}\\
&\!\!\!\!\!\! +\d\int_{\partial D_3^0}\frac{2}{\pi\Sigma_-}\left\{\Psi_{24}(\bar{\phi}_{44}-1)e^{-2ikL}-\big[\Psi_{21}(\alpha_{11}\bar{\phi}_{41}+\bar{\alpha}_{12}\bar{\phi}_{42} +\bar{\alpha}_{13}\bar{\phi}_{43}) \right.\vspace{0.08in}\\
&\left. + (\Psi_{22}-1)(\alpha_{12}\bar{\phi}_{41}+\alpha_{22}\bar{\phi}_{42}+\bar{\alpha}_{23}\bar{\phi}_{43})
 + \Psi_{23}(\alpha_{13}\bar{\phi}_{41}
 +\alpha_{23}\bar{\phi}_{42}+\alpha_{33}\bar{\phi}_{43})\big]\right\}_+dk,\quad
\end{array}\vspace{0.08in}\\
& \label{u03} \begin{array}{rl}
u_{03}(t)=&\!\!\!\!\!\! \d \int_{\partial D_3^0}\frac{1}{\pi\Sigma_-}\left[\Sigma_+\Psi_{34+}-2
(\alpha_{13}\bar{\phi}_{41}+\alpha_{23}\bar{\phi}_{42} +\alpha_{33}\bar{\phi}_{43})_+\right]dk \vspace{0.08in}\\
&\!\!\!\!\!\! +\d\int_{\partial D_3^0}\frac{2}{\pi\Sigma_-}\left\{\Psi_{34}(\bar{\phi}_{44}-1)e^{-2ikL}-\big[\Psi_{31}(\alpha_{11}\bar{\phi}_{41}+\bar{\alpha}_{12}\bar{\phi}_{42} +\bar{\alpha}_{13}\bar{\phi}_{43}) \right.\vspace{0.08in}\\
&\left. + \Psi_{32}(\alpha_{12}\bar{\phi}_{41}+\alpha_{22}\bar{\phi}_{42}+\bar{\alpha}_{23}\bar{\phi}_{43})
 + (\Psi_{33}-1)(\alpha_{13}\bar{\phi}_{41}
 +\alpha_{23}\bar{\phi}_{42}+\alpha_{33}\bar{\phi}_{43})\big]\right\}_+dk,\quad
\end{array}
\ene\ees
and
\bee\label{v013}
v_{01}(t)=2i\phi_{14}^{(1)},\quad
v_{02}(t)=2i\phi_{24}^{(1)},\quad
v_{03}(t)=2i\phi_{34}^{(1)},
\ene
where
\bee\nonumber
\begin{array}{r}
\d\left(\begin{array}{c}
\phi_{14}^{(1)} \vspace{0.08in}\\
\phi_{24}^{(1)} \vspace{0.08in}\\
\phi_{34}^{(1)}
\end{array}\right)
=-\frac{1}{2i\pi}\int_{\partial D_3^0}\frac{\Sigma_+}{\Sigma_-}
\left(\begin{array}{c} \phi_{14+}\vspace{0.08in}\\ \phi_{24+} \vspace{0.08in}\\ \phi_{34+} \end{array}\right)dk
 +\frac{\mathcal{M}^T}{2i\pi}\left(\begin{array}{c} J_1(t) \vspace{0.08in}\\ J_2(t) \vspace{0.08in}\\ J_3(t) \end{array}\right),
\end{array}
\ene
with
\bee \label{j1} \begin{array}{rl}
J_1(t)=&\!\!\!\d\int_{\partial D_3^0}\frac{2}{\Sigma_-}\big[(\alpha_{11}^2+|\alpha_{12}|^2+|\alpha_{13}|^2)
\bar{\Psi}_{41+}+(\alpha_{11}\bar{\alpha}_{12}+\bar{\alpha}_{12}\alpha_{22}+\bar{\alpha}_{13}\alpha_{23})
  \bar{\Psi}_{42+} \vspace{0.1in}\\
&\d +(\alpha_{11}\bar{\alpha}_{13}+\bar{\alpha}_{12}\bar{\alpha}_{23}+\bar{\alpha}_{13}\alpha_{33})
\bar{\Psi}_{43+}\big]dk \vspace{0.08in}\\
&\!\!\!+\d\int_{\partial D_3^0}\frac{2}{\Sigma_-}\left\{(1-\bar{\Psi}_{44})(\alpha_{11}\phi_{14}+\bar{\alpha}_{12}\phi_{24}+\bar{\alpha}_{13}\phi_{34})e^{2ikL}
\right.\vspace{0.1in} \\
 &  +\bar{\Psi}_{41}\big[\alpha_{11}(\alpha_{11}(\phi_{11}-1)+\alpha_{12}\phi_{12}+\alpha_{13}\phi_{13})
     +\bar{\alpha}_{12}(\alpha_{11}\phi_{21}+\alpha_{12}(\phi_{22}-1)+\alpha_{13}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{13}(\alpha_{11}\phi_{31}+\alpha_{12}\phi_{32}+\alpha_{13}(\phi_{33}-1))\big]
  +\bar{\Psi}_{42}\big[\alpha_{11}(\bar{\alpha}_{12}(\phi_{11}-1)+\alpha_{22}\phi_{12}+\alpha_{23}\phi_{13}) \vspace{0.1in}\\
 &  +\bar{\alpha}_{12}(\bar{\alpha}_{12}\phi_{21}+\alpha_{22}(\phi_{22}-1)+\alpha_{23}\phi_{23})
   +\bar{\alpha}_{13}(\bar{\alpha}_{12}\phi_{31}+\alpha_{22}\phi_{32}+\alpha_{23}(\phi_{33}-1))\big] \vspace{0.1in}\\
 &+\bar{\Psi}_{43}\big[\alpha_{11}(\bar{\alpha}_{13}(\phi_{11}-1)+\bar{\alpha}_{23}\phi_{12}+\alpha_{33}\phi_{13})
   +\bar{\alpha}_{12}(\bar{\alpha}_{13}\phi_{21}+\bar{\alpha}_{23}(\phi_{22}-1)+\alpha_{33}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{13}(\bar{\alpha}_{13}\phi_{31}+\bar{\alpha}_{23}\phi_{32}+\alpha_{33}(\phi_{33}-1))\big]\Big\}_+dk,\\
\end{array}
\ene
\bee \label{j2} \begin{array}{rl}
J_2(t)=&\!\!\!\d\int_{\partial D_3^0}\frac{2}{\Sigma_-}\big[(\alpha_{12}^2+\alpha_{22}^2+|\alpha_{23}|^2)
\bar{\Psi}_{42+}+(\alpha_{11}\alpha_{12}+\bar{\alpha}_{23}\alpha_{22}+\bar{\alpha}_{33}\alpha_{33})
  \bar{\Psi}_{41+} \vspace{0.1in}\\
&\d +(\alpha_{12}\bar{\alpha}_{13}+\alpha_{22}\bar{\alpha}_{23}+\bar{\alpha}_{23}\alpha_{33})
 \bar{\Psi}_{43+}\big]dk \vspace{0.08in}\\
&\!\!\!+\d\int_{\partial D_3^0}\frac{2}{\Sigma_-}\left\{(1-\bar{\Psi}_{44})(\alpha_{12}\phi_{14}+\alpha_{22}\phi_{24}+\bar{\alpha}_{23}\phi_{34})e^{2ikL}
\right.\vspace{0.1in} \\
 &  +\bar{\Psi}_{41}\big[\alpha_{12}(\alpha_{11}(\phi_{11}-1)+\alpha_{12}\phi_{12}+\alpha_{13}\phi_{13})
    +\alpha_{22}(\alpha_{11}\phi_{21}+\alpha_{12}(\phi_{22}-1)+\alpha_{13}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{23}(\alpha_{11}\phi_{31}+\alpha_{12}\phi_{32}+\alpha_{13}(\phi_{33}-1))\big]
  +\bar{\Psi}_{42}\big[\alpha_{12}(\bar{\alpha}_{12}(\phi_{11}-1)+\alpha_{22}\phi_{12}+\alpha_{23}\phi_{13}) \vspace{0.1in}\\
 &  +\alpha_{22}(\bar{\alpha}_{12}\phi_{21}+\alpha_{22}(\phi_{22}-1)+\alpha_{23}\phi_{23})
  +\bar{\alpha}_{23}(\bar{\alpha}_{12}\phi_{31}+\alpha_{22}\phi_{32}+\alpha_{23}(\phi_{33}-1))\big] \vspace{0.1in}\\
 &+\bar{\Psi}_{43}\big[\alpha_{12}(\bar{\alpha}_{13}(\phi_{11}-1)+\bar{\alpha}_{23}\phi_{12}+\alpha_{33}\phi_{13})
   +\alpha_{22}(\bar{\alpha}_{13}\phi_{21}+\bar{\alpha}_{23}(\phi_{22}-1)+\alpha_{33}\phi_{23}) \vspace{0.1in}\\
 & +\bar{\alpha}_{23}(\bar{\alpha}_{13}\phi_{31}+\bar{\alpha}_{23}\phi_{32}+\alpha_{33}(\phi_{33}-1))\big]\Big\}_+dk,\\
\end{array}
\ene
\bee \label{j3} \begin{array}{rl}
J_3(t)=&\!\!\!\d\int_{\partial D_3^0}\frac{2}{\Sigma_-}\big[(\alpha_{12}^2+\alpha_{22}^2+|\alpha_{23}|^2)
\bar{\Psi}_{43+}+(\alpha_{11}\alpha_{13}+\alpha_{12}\alpha_{23}+\bar{\alpha}_{13}\alpha_{23})
\bar{\Psi}_{41+} \vspace{0.1in}\\
&\d +(\alpha_{13}\bar{\alpha}_{12}+\alpha_{22}\alpha_{23}+\bar{\alpha}_{13}\alpha_{23})
\bar{\Psi}_{42+}\big]dk \vspace{0.08in}\\
&\!\!\!+\d\int_{\partial D_3^0}\frac{2}{\Sigma_-}\left\{(1-\bar{\Psi}_{44})(\alpha_{13}\phi_{14}+\alpha_{23}\phi_{24}+\alpha_{33}\phi_{34})e^{2ikL}
\right.\vspace{0.1in} \\
 &  +\bar{\Psi}_{41}\big[\alpha_{13}(\alpha_{11}(\phi_{11}-1)+\alpha_{12}\phi_{12}+\alpha_{13}\phi_{13})
    +\alpha_{23}(\alpha_{11}\phi_{21}+\alpha_{12}(\phi_{22}-1)+\alpha_{13}\phi_{23}) \vspace{0.1in}\\
 & +\alpha_{33}(\alpha_{11}\phi_{31}+\alpha_{12}\phi_{32}+\alpha_{13}(\phi_{33}-1))\big]
  +\bar{\Psi}_{42}\big[\alpha_{13}(\bar{\alpha}_{12}(\phi_{11}-1)+\alpha_{22}\phi_{12}+\alpha_{23}\phi_{13}) \vspace{0.1in}\\
 &  +\alpha_{23}(\bar{\alpha}_{12}\phi_{21}+\alpha_{22}(\phi_{22}-1)+\alpha_{23}\phi_{23})
  +\alpha_{33}(\bar{\alpha}_{12}\phi_{31}+\alpha_{22}\phi_{32}+\alpha_{23}(\phi_{33}-1))\big] \vspace{0.1in}\\
 &+\bar{\Psi}_{43}\big[\alpha_{13}(\bar{\alpha}_{13}(\phi_{11}-1)+\bar{\alpha}_{23}\phi_{12}+\alpha_{33}\phi_{13})
   +\alpha_{23}(\bar{\alpha}_{13}\phi_{21}+\bar{\alpha}_{23}(\phi_{22}-1)+\alpha_{33}\phi_{23}) \vspace{0.1in}\\
 & +\alpha_{33}(\bar{\alpha}_{13}\phi_{31}+\bar{\alpha}_{23}\phi_{32}+\alpha_{33}(\phi_{33}-1))\big]\Big\}_+dk,\\
\end{array}
